Sequential Covariance Fitting for InSAR Phase Linking

Traditional Phase-Linking (PL) algorithms are known for their high cost, especially with the huge volume of Synthetic Aperture Radar (SAR) images generated by Sentinel-1 SAR missions. Recently, a COvariance Fitting Interferometric Phase Linking (COFI-PL) approach has been proposed, which can be seen as a generic framework for existing PL methods. Although this method is less computationally expensive than traditional PL approaches, COFI-PL exploits the entire covariance matrix, which poses a challenge with the increasing time series of SAR images. However, COFI-PL, like traditional PL approaches, cannot accommodate the efficient inclusion of newly acquired SAR images. This paper overcomes this drawback by introducing a sequential integration of a block of newly acquired SAR images. Specifically, we propose a method for effectively addressing optimization problems associated with phase-only complex vectors on the torus based on the Majorization-Minimization framework.

==> tikz/bloc.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,927); %set diagram left start at 0, and has height of 927


%Shape: Cube [id:dp605375007157595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.91,426.11) -- (292.57,402.46) -- (307.19,402.46) -- (307.19,417.9) -- (283.53,441.56) -- (268.91,441.56) -- cycle ; \draw   (307.19,402.46) -- (283.53,426.11) -- (268.91,426.11) ; \draw   (283.53,426.11) -- (283.53,441.56) ;
%Shape: Cube [id:dp9237979341223441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.91,407.87) -- (292.57,384.21) -- (307.19,384.21) -- (307.19,399.65) -- (283.53,423.31) -- (268.91,423.31) -- cycle ; \draw   (307.19,384.21) -- (283.53,407.87) -- (268.91,407.87) ; \draw   (283.53,407.87) -- (283.53,423.31) ;
%Shape: Cube [id:dp5075420766308574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.91,389.62) -- (292.57,365.96) -- (307.19,365.96) -- (307.19,381.41) -- (283.53,405.06) -- (268.91,405.06) -- cycle ; \draw   (307.19,365.96) -- (283.53,389.62) -- (268.91,389.62) ; \draw   (283.53,389.62) -- (283.53,405.06) ;
%Shape: Cube [id:dp16865888551784325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.91,371.37) -- (292.57,347.72) -- (307.19,347.72) -- (307.19,363.16) -- (283.53,386.82) -- (268.91,386.82) -- cycle ; \draw   (307.19,347.72) -- (283.53,371.37) -- (268.91,371.37) ; \draw   (283.53,371.37) -- (283.53,386.82) ;
%Shape: Cube [id:dp07758149184389818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.91,353.13) -- (292.57,329.47) -- (307.19,329.47) -- (307.19,344.91) -- (283.53,368.57) -- (268.91,368.57) -- cycle ; \draw   (307.19,329.47) -- (283.53,353.13) -- (268.91,353.13) ; \draw   (283.53,353.13) -- (283.53,368.57) ;
%Shape: Cube [id:dp2862155966944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.91,334.88) -- (292.57,311.22) -- (307.19,311.22) -- (307.19,326.67) -- (283.53,350.32) -- (268.91,350.32) -- cycle ; \draw   (307.19,311.22) -- (283.53,334.88) -- (268.91,334.88) ; \draw   (283.53,334.88) -- (283.53,350.32) ;
%Shape: Cube [id:dp49057175547793364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.25,453.48) -- (173.91,429.83) -- (188.53,429.83) -- (188.53,445.27) -- (164.87,468.93) -- (150.25,468.93) -- cycle ; \draw   (188.53,429.83) -- (164.87,453.48) -- (150.25,453.48) ; \draw   (164.87,453.48) -- (164.87,468.93) ;
%Shape: Cube [id:dp10061313820667195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.7,453.48) -- (192.36,429.83) -- (206.98,429.83) -- (206.98,445.27) -- (183.32,468.93) -- (168.7,468.93) -- cycle ; \draw   (206.98,429.83) -- (183.32,453.48) -- (168.7,453.48) ; \draw   (183.32,453.48) -- (183.32,468.93) ;
%Shape: Cube [id:dp7896546937721025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187.15,453.48) -- (210.8,429.83) -- (225.42,429.83) -- (225.42,445.27) -- (201.77,468.93) -- (187.15,468.93) -- cycle ; \draw   (225.42,429.83) -- (201.77,453.48) -- (187.15,453.48) ; \draw   (201.77,453.48) -- (201.77,468.93) ;
%Shape: Cube [id:dp2832268008039871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.12,453.48) -- (228.77,429.83) -- (243.39,429.83) -- (243.39,445.27) -- (219.73,468.93) -- (205.12,468.93) -- cycle ; \draw   (243.39,429.83) -- (219.73,453.48) -- (205.12,453.48) ; \draw   (219.73,453.48) -- (219.73,468.93) ;
%Shape: Cube [id:dp999873338879651] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.25,435.24) -- (173.91,411.58) -- (188.53,411.58) -- (188.53,427.02) -- (164.87,450.68) -- (150.25,450.68) -- cycle ; \draw   (188.53,411.58) -- (164.87,435.24) -- (150.25,435.24) ; \draw   (164.87,435.24) -- (164.87,450.68) ;
%Shape: Cube [id:dp7223788572513734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.7,435.24) -- (192.36,411.58) -- (206.98,411.58) -- (206.98,427.02) -- (183.32,450.68) -- (168.7,450.68) -- cycle ; \draw   (206.98,411.58) -- (183.32,435.24) -- (168.7,435.24) ; \draw   (183.32,435.24) -- (183.32,450.68) ;
%Shape: Cube [id:dp841460176022653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187.15,435.24) -- (210.8,411.58) -- (225.42,411.58) -- (225.42,427.02) -- (201.77,450.68) -- (187.15,450.68) -- cycle ; \draw   (225.42,411.58) -- (201.77,435.24) -- (187.15,435.24) ; \draw   (201.77,435.24) -- (201.77,450.68) ;
%Shape: Cube [id:dp877309746609781] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.12,435.24) -- (228.77,411.58) -- (243.39,411.58) -- (243.39,427.02) -- (219.73,450.68) -- (205.12,450.68) -- cycle ; \draw   (243.39,411.58) -- (219.73,435.24) -- (205.12,435.24) ; \draw   (219.73,435.24) -- (219.73,450.68) ;
%Shape: Cube [id:dp8315129145642872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.25,416.99) -- (173.91,393.33) -- (188.53,393.33) -- (188.53,408.78) -- (164.87,432.43) -- (150.25,432.43) -- cycle ; \draw   (188.53,393.33) -- (164.87,416.99) -- (150.25,416.99) ; \draw   (164.87,416.99) -- (164.87,432.43) ;
%Shape: Cube [id:dp8988576914758497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.7,416.99) -- (192.36,393.33) -- (206.98,393.33) -- (206.98,408.78) -- (183.32,432.43) -- (168.7,432.43) -- cycle ; \draw   (206.98,393.33) -- (183.32,416.99) -- (168.7,416.99) ; \draw   (183.32,416.99) -- (183.32,432.43) ;
%Shape: Cube [id:dp6572122103436302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187.15,416.99) -- (210.8,393.33) -- (225.42,393.33) -- (225.42,408.78) -- (201.77,432.43) -- (187.15,432.43) -- cycle ; \draw   (225.42,393.33) -- (201.77,416.99) -- (187.15,416.99) ; \draw   (201.77,416.99) -- (201.77,432.43) ;
%Shape: Cube [id:dp9709201709676503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.12,416.99) -- (228.77,393.33) -- (243.39,393.33) -- (243.39,408.78) -- (219.73,432.43) -- (205.12,432.43) -- cycle ; \draw   (243.39,393.33) -- (219.73,416.99) -- (205.12,416.99) ; \draw   (219.73,416.99) -- (219.73,432.43) ;
%Shape: Cube [id:dp488084217653582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.25,398.74) -- (173.91,375.09) -- (188.53,375.09) -- (188.53,390.53) -- (164.87,414.19) -- (150.25,414.19) -- cycle ; \draw   (188.53,375.09) -- (164.87,398.74) -- (150.25,398.74) ; \draw   (164.87,398.74) -- (164.87,414.19) ;
%Shape: Cube [id:dp6947685729850794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.7,398.74) -- (192.36,375.09) -- (206.98,375.09) -- (206.98,390.53) -- (183.32,414.19) -- (168.7,414.19) -- cycle ; \draw   (206.98,375.09) -- (183.32,398.74) -- (168.7,398.74) ; \draw   (183.32,398.74) -- (183.32,414.19) ;
%Shape: Cube [id:dp6553419134203746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187.15,398.74) -- (210.8,375.09) -- (225.42,375.09) -- (225.42,390.53) -- (201.77,414.19) -- (187.15,414.19) -- cycle ; \draw   (225.42,375.09) -- (201.77,398.74) -- (187.15,398.74) ; \draw   (201.77,398.74) -- (201.77,414.19) ;
%Shape: Cube [id:dp9137443303826016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.12,398.74) -- (228.77,375.09) -- (243.39,375.09) -- (243.39,390.53) -- (219.73,414.19) -- (205.12,414.19) -- cycle ; \draw   (243.39,375.09) -- (219.73,398.74) -- (205.12,398.74) ; \draw   (219.73,398.74) -- (219.73,414.19) ;
%Shape: Cube [id:dp9383319309453915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.98,453.48) -- (246.63,429.83) -- (261.25,429.83) -- (261.25,445.27) -- (237.6,468.93) -- (222.98,468.93) -- cycle ; \draw   (261.25,429.83) -- (237.6,453.48) -- (222.98,453.48) ; \draw   (237.6,453.48) -- (237.6,468.93) ;
%Shape: Cube [id:dp7851197501299221] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.42,453.48) -- (265.08,429.83) -- (279.7,429.83) -- (279.7,445.27) -- (256.04,468.93) -- (241.42,468.93) -- cycle ; \draw   (279.7,429.83) -- (256.04,453.48) -- (241.42,453.48) ; \draw   (256.04,453.48) -- (256.04,468.93) ;
%Shape: Cube [id:dp7342967405890983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.87,453.48) -- (283.53,429.83) -- (298.15,429.83) -- (298.15,445.27) -- (274.49,468.93) -- (259.87,468.93) -- cycle ; \draw   (298.15,429.83) -- (274.49,453.48) -- (259.87,453.48) ; \draw   (274.49,453.48) -- (274.49,468.93) ;
%Shape: Cube [id:dp08539288065222017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.84,453.48) -- (301.5,429.83) -- (316.12,429.83) -- (316.12,445.27) -- (292.46,468.93) -- (277.84,468.93) -- cycle ; \draw   (316.12,429.83) -- (292.46,453.48) -- (277.84,453.48) ; \draw   (292.46,453.48) -- (292.46,468.93) ;
%Shape: Cube [id:dp693673506237821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.98,435.24) -- (246.63,411.58) -- (261.25,411.58) -- (261.25,427.02) -- (237.6,450.68) -- (222.98,450.68) -- cycle ; \draw   (261.25,411.58) -- (237.6,435.24) -- (222.98,435.24) ; \draw   (237.6,435.24) -- (237.6,450.68) ;
%Shape: Cube [id:dp4674685988076088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.42,435.24) -- (265.08,411.58) -- (279.7,411.58) -- (279.7,427.02) -- (256.04,450.68) -- (241.42,450.68) -- cycle ; \draw   (279.7,411.58) -- (256.04,435.24) -- (241.42,435.24) ; \draw   (256.04,435.24) -- (256.04,450.68) ;
%Shape: Cube [id:dp15933286349713605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.87,435.24) -- (283.53,411.58) -- (298.15,411.58) -- (298.15,427.02) -- (274.49,450.68) -- (259.87,450.68) -- cycle ; \draw   (298.15,411.58) -- (274.49,435.24) -- (259.87,435.24) ; \draw   (274.49,435.24) -- (274.49,450.68) ;
%Shape: Cube [id:dp3056356987654558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.84,435.18) -- (301.5,411.52) -- (316.12,411.52) -- (316.12,426.97) -- (292.46,450.62) -- (277.84,450.62) -- cycle ; \draw   (316.12,411.52) -- (292.46,435.18) -- (277.84,435.18) ; \draw   (292.46,435.18) -- (292.46,450.62) ;
%Shape: Cube [id:dp9047852164733254] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.98,416.99) -- (246.63,393.33) -- (261.25,393.33) -- (261.25,408.78) -- (237.6,432.43) -- (222.98,432.43) -- cycle ; \draw   (261.25,393.33) -- (237.6,416.99) -- (222.98,416.99) ; \draw   (237.6,416.99) -- (237.6,432.43) ;
%Shape: Cube [id:dp6920564289701892] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.42,416.99) -- (265.08,393.33) -- (279.7,393.33) -- (279.7,408.78) -- (256.04,432.43) -- (241.42,432.43) -- cycle ; \draw   (279.7,393.33) -- (256.04,416.99) -- (241.42,416.99) ; \draw   (256.04,416.99) -- (256.04,432.43) ;
%Shape: Cube [id:dp8558312121849045] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.87,416.99) -- (283.53,393.33) -- (298.15,393.33) -- (298.15,408.78) -- (274.49,432.43) -- (259.87,432.43) -- cycle ; \draw   (298.15,393.33) -- (274.49,416.99) -- (259.87,416.99) ; \draw   (274.49,416.99) -- (274.49,432.43) ;
%Shape: Cube [id:dp4292417801327846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.84,416.99) -- (301.5,393.33) -- (316.12,393.33) -- (316.12,408.78) -- (292.46,432.43) -- (277.84,432.43) -- cycle ; \draw   (316.12,393.33) -- (292.46,416.99) -- (277.84,416.99) ; \draw   (292.46,416.99) -- (292.46,432.43) ;
%Shape: Cube [id:dp12591178287142202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.98,398.74) -- (246.63,375.09) -- (261.25,375.09) -- (261.25,390.53) -- (237.6,414.19) -- (222.98,414.19) -- cycle ; \draw   (261.25,375.09) -- (237.6,398.74) -- (222.98,398.74) ; \draw   (237.6,398.74) -- (237.6,414.19) ;
%Shape: Cube [id:dp7567381320418096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.42,398.74) -- (265.08,375.09) -- (279.7,375.09) -- (279.7,390.53) -- (256.04,414.19) -- (241.42,414.19) -- cycle ; \draw   (279.7,375.09) -- (256.04,398.74) -- (241.42,398.74) ; \draw   (256.04,398.74) -- (256.04,414.19) ;
%Shape: Cube [id:dp7086953320234131] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.87,398.74) -- (283.53,375.09) -- (298.15,375.09) -- (298.15,390.53) -- (274.49,414.19) -- (259.87,414.19) -- cycle ; \draw   (298.15,375.09) -- (274.49,398.74) -- (259.87,398.74) ; \draw   (274.49,398.74) -- (274.49,414.19) ;
%Shape: Cube [id:dp9929531267381355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.84,398.74) -- (301.5,375.09) -- (316.12,375.09) -- (316.12,390.53) -- (292.46,414.19) -- (277.84,414.19) -- cycle ; \draw   (316.12,375.09) -- (292.46,398.74) -- (277.84,398.74) ; \draw   (292.46,398.74) -- (292.46,414.19) ;
%Shape: Cube [id:dp2832707184632579] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.25,380.5) -- (173.91,356.84) -- (188.53,356.84) -- (188.53,372.28) -- (164.87,395.94) -- (150.25,395.94) -- cycle ; \draw   (188.53,356.84) -- (164.87,380.5) -- (150.25,380.5) ; \draw   (164.87,380.5) -- (164.87,395.94) ;
%Shape: Cube [id:dp4589866116698278] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (168.7,380.5) -- (192.36,356.84) -- (206.98,356.84) -- (206.98,372.28) -- (183.32,395.94) -- (168.7,395.94) -- cycle ; \draw   (206.98,356.84) -- (183.32,380.5) -- (168.7,380.5) ; \draw   (183.32,380.5) -- (183.32,395.94) ;
%Shape: Cube [id:dp7632944576382021] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (187.15,380.5) -- (210.8,356.84) -- (225.42,356.84) -- (225.42,372.28) -- (201.77,395.94) -- (187.15,395.94) -- cycle ; \draw   (225.42,356.84) -- (201.77,380.5) -- (187.15,380.5) ; \draw   (201.77,380.5) -- (201.77,395.94) ;
%Shape: Cube [id:dp717909813479858] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (205.12,380.5) -- (228.77,356.84) -- (243.39,356.84) -- (243.39,372.28) -- (219.73,395.94) -- (205.12,395.94) -- cycle ; \draw   (243.39,356.84) -- (219.73,380.5) -- (205.12,380.5) ; \draw   (219.73,380.5) -- (219.73,395.94) ;
%Shape: Cube [id:dp8116253295031934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.25,362.25) -- (173.91,338.59) -- (188.53,338.59) -- (188.53,354.04) -- (164.87,377.69) -- (150.25,377.69) -- cycle ; \draw   (188.53,338.59) -- (164.87,362.25) -- (150.25,362.25) ; \draw   (164.87,362.25) -- (164.87,377.69) ;
%Shape: Cube [id:dp8836944821372046] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (168.7,362.25) -- (192.36,338.59) -- (206.98,338.59) -- (206.98,354.04) -- (183.32,377.69) -- (168.7,377.69) -- cycle ; \draw   (206.98,338.59) -- (183.32,362.25) -- (168.7,362.25) ; \draw   (183.32,362.25) -- (183.32,377.69) ;
%Shape: Cube [id:dp30601351133657495] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (187.15,362.25) -- (210.8,338.59) -- (225.42,338.59) -- (225.42,354.04) -- (201.77,377.69) -- (187.15,377.69) -- cycle ; \draw   (225.42,338.59) -- (201.77,362.25) -- (187.15,362.25) ; \draw   (201.77,362.25) -- (201.77,377.69) ;
%Shape: Cube [id:dp8204484574518258] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (205.12,362.25) -- (228.77,338.59) -- (243.39,338.59) -- (243.39,354.04) -- (219.73,377.69) -- (205.12,377.69) -- cycle ; \draw   (243.39,338.59) -- (219.73,362.25) -- (205.12,362.25) ; \draw   (219.73,362.25) -- (219.73,377.69) ;
%Shape: Cube [id:dp6905527322493332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.25,344) -- (173.91,320.35) -- (188.53,320.35) -- (188.53,335.79) -- (164.87,359.45) -- (150.25,359.45) -- cycle ; \draw   (188.53,320.35) -- (164.87,344) -- (150.25,344) ; \draw   (164.87,344) -- (164.87,359.45) ;
%Shape: Cube [id:dp04789286037428431] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (168.7,344) -- (192.36,320.35) -- (206.98,320.35) -- (206.98,335.79) -- (183.32,359.45) -- (168.7,359.45) -- cycle ; \draw   (206.98,320.35) -- (183.32,344) -- (168.7,344) ; \draw   (183.32,344) -- (183.32,359.45) ;
%Shape: Cube [id:dp4926024389311241] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (187.15,344) -- (210.8,320.35) -- (225.42,320.35) -- (225.42,335.79) -- (201.77,359.45) -- (187.15,359.45) -- cycle ; \draw   (225.42,320.35) -- (201.77,344) -- (187.15,344) ; \draw   (201.77,344) -- (201.77,359.45) ;
%Shape: Cube [id:dp03779929687978689] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (205.12,344) -- (228.77,320.35) -- (243.39,320.35) -- (243.39,335.79) -- (219.73,359.45) -- (205.12,359.45) -- cycle ; \draw   (243.39,320.35) -- (219.73,344) -- (205.12,344) ; \draw   (219.73,344) -- (219.73,359.45) ;
%Shape: Cube [id:dp8402777466295526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.25,325.76) -- (173.91,302.1) -- (188.53,302.1) -- (188.53,317.54) -- (164.87,341.2) -- (150.25,341.2) -- cycle ; \draw   (188.53,302.1) -- (164.87,325.76) -- (150.25,325.76) ; \draw   (164.87,325.76) -- (164.87,341.2) ;
%Shape: Cube [id:dp381623714702525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.7,325.76) -- (192.36,302.1) -- (206.98,302.1) -- (206.98,317.54) -- (183.32,341.2) -- (168.7,341.2) -- cycle ; \draw   (206.98,302.1) -- (183.32,325.76) -- (168.7,325.76) ; \draw   (183.32,325.76) -- (183.32,341.2) ;
%Shape: Cube [id:dp3545657305129215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187.15,325.76) -- (210.8,302.1) -- (225.42,302.1) -- (225.42,317.54) -- (201.77,341.2) -- (187.15,341.2) -- cycle ; \draw   (225.42,302.1) -- (201.77,325.76) -- (187.15,325.76) ; \draw   (201.77,325.76) -- (201.77,341.2) ;
%Shape: Cube [id:dp2658701536252859] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.12,325.76) -- (228.77,302.1) -- (243.39,302.1) -- (243.39,317.54) -- (219.73,341.2) -- (205.12,341.2) -- cycle ; \draw   (243.39,302.1) -- (219.73,325.76) -- (205.12,325.76) ; \draw   (219.73,325.76) -- (219.73,341.2) ;
%Shape: Cube [id:dp24394203752707777] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.98,380.5) -- (246.63,356.84) -- (261.25,356.84) -- (261.25,372.28) -- (237.6,395.94) -- (222.98,395.94) -- cycle ; \draw   (261.25,356.84) -- (237.6,380.5) -- (222.98,380.5) ; \draw   (237.6,380.5) -- (237.6,395.94) ;
%Shape: Cube [id:dp6426939810140071] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.42,380.5) -- (265.08,356.84) -- (279.7,356.84) -- (279.7,372.28) -- (256.04,395.94) -- (241.42,395.94) -- cycle ; \draw   (279.7,356.84) -- (256.04,380.5) -- (241.42,380.5) ; \draw   (256.04,380.5) -- (256.04,395.94) ;
%Shape: Cube [id:dp25190423174704146] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.87,380.5) -- (283.53,356.84) -- (298.15,356.84) -- (298.15,372.28) -- (274.49,395.94) -- (259.87,395.94) -- cycle ; \draw   (298.15,356.84) -- (274.49,380.5) -- (259.87,380.5) ; \draw   (274.49,380.5) -- (274.49,395.94) ;
%Shape: Cube [id:dp3296511995707405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.84,380.5) -- (301.5,356.84) -- (316.12,356.84) -- (316.12,372.28) -- (292.46,395.94) -- (277.84,395.94) -- cycle ; \draw   (316.12,356.84) -- (292.46,380.5) -- (277.84,380.5) ; \draw   (292.46,380.5) -- (292.46,395.94) ;
%Shape: Cube [id:dp5052710274498358] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.98,362.25) -- (246.63,338.59) -- (261.25,338.59) -- (261.25,354.04) -- (237.6,377.69) -- (222.98,377.69) -- cycle ; \draw   (261.25,338.59) -- (237.6,362.25) -- (222.98,362.25) ; \draw   (237.6,362.25) -- (237.6,377.69) ;
%Shape: Cube [id:dp37684747076864933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.42,362.25) -- (265.08,338.59) -- (279.7,338.59) -- (279.7,354.04) -- (256.04,377.69) -- (241.42,377.69) -- cycle ; \draw   (279.7,338.59) -- (256.04,362.25) -- (241.42,362.25) ; \draw   (256.04,362.25) -- (256.04,377.69) ;
%Shape: Cube [id:dp5471264632367938] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.87,362.25) -- (283.53,338.59) -- (298.15,338.59) -- (298.15,354.04) -- (274.49,377.69) -- (259.87,377.69) -- cycle ; \draw   (298.15,338.59) -- (274.49,362.25) -- (259.87,362.25) ; \draw   (274.49,362.25) -- (274.49,377.69) ;
%Shape: Cube [id:dp7220170892524254] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.84,362.25) -- (301.5,338.59) -- (316.12,338.59) -- (316.12,354.04) -- (292.46,377.69) -- (277.84,377.69) -- cycle ; \draw   (316.12,338.59) -- (292.46,362.25) -- (277.84,362.25) ; \draw   (292.46,362.25) -- (292.46,377.69) ;
%Shape: Cube [id:dp6787430760530742] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.98,344) -- (246.63,320.35) -- (261.25,320.35) -- (261.25,335.79) -- (237.6,359.45) -- (222.98,359.45) -- cycle ; \draw   (261.25,320.35) -- (237.6,344) -- (222.98,344) ; \draw   (237.6,344) -- (237.6,359.45) ;
%Shape: Cube [id:dp47727804595144985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.42,344) -- (265.08,320.35) -- (279.7,320.35) -- (279.7,335.79) -- (256.04,359.45) -- (241.42,359.45) -- cycle ; \draw   (279.7,320.35) -- (256.04,344) -- (241.42,344) ; \draw   (256.04,344) -- (256.04,359.45) ;
%Shape: Cube [id:dp48420759108844424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.87,344) -- (283.53,320.35) -- (298.15,320.35) -- (298.15,335.79) -- (274.49,359.45) -- (259.87,359.45) -- cycle ; \draw   (298.15,320.35) -- (274.49,344) -- (259.87,344) ; \draw   (274.49,344) -- (274.49,359.45) ;
%Shape: Cube [id:dp007446355960875728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.84,344) -- (301.5,320.35) -- (316.12,320.35) -- (316.12,335.79) -- (292.46,359.45) -- (277.84,359.45) -- cycle ; \draw   (316.12,320.35) -- (292.46,344) -- (277.84,344) ; \draw   (292.46,344) -- (292.46,359.45) ;
%Shape: Cube [id:dp26213093406682386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.98,325.76) -- (246.63,302.1) -- (261.25,302.1) -- (261.25,317.54) -- (237.6,341.2) -- (222.98,341.2) -- cycle ; \draw   (261.25,302.1) -- (237.6,325.76) -- (222.98,325.76) ; \draw   (237.6,325.76) -- (237.6,341.2) ;
%Shape: Cube [id:dp2831177760550301] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.42,325.76) -- (265.08,302.1) -- (279.7,302.1) -- (279.7,317.54) -- (256.04,341.2) -- (241.42,341.2) -- cycle ; \draw   (279.7,302.1) -- (256.04,325.76) -- (241.42,325.76) ; \draw   (256.04,325.76) -- (256.04,341.2) ;
%Shape: Cube [id:dp27157155372850905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.87,325.76) -- (283.53,302.1) -- (298.15,302.1) -- (298.15,317.54) -- (274.49,341.2) -- (259.87,341.2) -- cycle ; \draw   (298.15,302.1) -- (274.49,325.76) -- (259.87,325.76) ; \draw   (274.49,325.76) -- (274.49,341.2) ;
%Shape: Cube [id:dp22444369855472268] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.84,325.76) -- (301.5,302.1) -- (316.12,302.1) -- (316.12,317.54) -- (292.46,341.2) -- (277.84,341.2) -- cycle ; \draw   (316.12,302.1) -- (292.46,325.76) -- (277.84,325.76) ; \draw   (292.46,325.76) -- (292.46,341.2) ;

%Straight Lines [id:da12676169407387738] 
\draw    (339,294.29) -- (478.12,294.1) ;
\draw [shift={(481.12,294.1)}, rotate = 179.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(336,294.3)}, rotate = 359.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9262377605185814] 
\draw    (321.02,138.3) -- (322.09,279.1) ;
\draw [shift={(322.12,282.1)}, rotate = 269.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(321,135.3)}, rotate = 89.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09504495222335696] 
\draw    (151,484.29) -- (290.12,484.1) ;
\draw [shift={(293.12,484.1)}, rotate = 179.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(148,484.3)}, rotate = 359.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27486706023274254] 
\draw    (134.02,325.3) -- (135.09,466.1) ;
\draw [shift={(135.12,469.1)}, rotate = 269.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(134,322.3)}, rotate = 89.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14947229287813624] 
\draw    (70.73,334.82) -- (348.33,42) ;
\draw [shift={(68.67,337)}, rotate = 313.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da28615710725196797] 
\draw    (332,49) -- (343,60) ;
%Straight Lines [id:da46889043927379825] 
\draw    (130,261) -- (141,272) ;
%Straight Lines [id:da16265858380078568] 
\draw    (280,102) -- (291,113) ;
%Straight Lines [id:da23951225587062264] 
\draw    (105,286) -- (116,297) ;
%Shape: Cube [id:dp7673276099747621] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.94,266.83) -- (382.94,224.83) -- (397.53,224.83) -- (397.53,240.32) -- (355.53,282.32) -- (340.94,282.32) -- cycle ; \draw   (397.53,224.83) -- (355.53,266.83) -- (340.94,266.83) ; \draw   (355.53,266.83) -- (355.53,282.32) ;
%Shape: Cube [id:dp10338160606540647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.36,266.83) -- (400.36,224.83) -- (414.94,224.83) -- (414.94,240.32) -- (372.94,282.32) -- (358.36,282.32) -- cycle ; \draw   (414.94,224.83) -- (372.94,266.83) -- (358.36,266.83) ; \draw   (372.94,266.83) -- (372.94,282.32) ;
%Shape: Cube [id:dp10516223541915792] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.94,266.83) -- (417.94,224.83) -- (432.53,224.83) -- (432.53,240.32) -- (390.53,282.32) -- (375.94,282.32) -- cycle ; \draw   (432.53,224.83) -- (390.53,266.83) -- (375.94,266.83) ; \draw   (390.53,266.83) -- (390.53,282.32) ;
%Shape: Cube [id:dp0997712728972322] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.36,266.83) -- (435.36,224.83) -- (449.94,224.83) -- (449.94,240.32) -- (407.94,282.32) -- (393.36,282.32) -- cycle ; \draw   (449.94,224.83) -- (407.94,266.83) -- (393.36,266.83) ; \draw   (407.94,266.83) -- (407.94,282.32) ;
%Shape: Cube [id:dp3577005085302767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410.94,266.83) -- (452.94,224.83) -- (467.53,224.83) -- (467.53,240.32) -- (425.53,282.32) -- (410.94,282.32) -- cycle ; \draw   (467.53,224.83) -- (425.53,266.83) -- (410.94,266.83) ; \draw   (425.53,266.83) -- (425.53,282.32) ;
%Shape: Cube [id:dp9254592279650833] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.36,266.83) -- (470.36,224.83) -- (484.94,224.83) -- (484.94,240.32) -- (442.94,282.32) -- (428.36,282.32) -- cycle ; \draw   (484.94,224.83) -- (442.94,266.83) -- (428.36,266.83) ; \draw   (442.94,266.83) -- (442.94,282.32) ;
%Shape: Cube [id:dp5156187063683575] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.94,266.83) -- (487.94,224.83) -- (502.53,224.83) -- (502.53,240.32) -- (460.53,282.32) -- (445.94,282.32) -- cycle ; \draw   (502.53,224.83) -- (460.53,266.83) -- (445.94,266.83) ; \draw   (460.53,266.83) -- (460.53,282.32) ;
%Shape: Cube [id:dp950342251156866] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.36,266.83) -- (505.36,224.83) -- (519.94,224.83) -- (519.94,240.32) -- (477.94,282.32) -- (463.36,282.32) -- cycle ; \draw   (519.94,224.83) -- (477.94,266.83) -- (463.36,266.83) ; \draw   (477.94,266.83) -- (477.94,282.32) ;

%Shape: Cube [id:dp17647042502125565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.94,247.83) -- (381.94,205.83) -- (396.53,205.83) -- (396.53,221.32) -- (354.53,263.32) -- (339.94,263.32) -- cycle ; \draw   (396.53,205.83) -- (354.53,247.83) -- (339.94,247.83) ; \draw   (354.53,247.83) -- (354.53,263.32) ;
%Shape: Cube [id:dp33989925513166774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.36,247.83) -- (399.36,205.83) -- (413.94,205.83) -- (413.94,221.32) -- (371.94,263.32) -- (357.36,263.32) -- cycle ; \draw   (413.94,205.83) -- (371.94,247.83) -- (357.36,247.83) ; \draw   (371.94,247.83) -- (371.94,263.32) ;
%Shape: Cube [id:dp6765479851102034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.94,247.83) -- (416.94,205.83) -- (431.53,205.83) -- (431.53,221.32) -- (389.53,263.32) -- (374.94,263.32) -- cycle ; \draw   (431.53,205.83) -- (389.53,247.83) -- (374.94,247.83) ; \draw   (389.53,247.83) -- (389.53,263.32) ;
%Shape: Cube [id:dp40328700702992104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.36,247.83) -- (434.36,205.83) -- (448.94,205.83) -- (448.94,221.32) -- (406.94,263.32) -- (392.36,263.32) -- cycle ; \draw   (448.94,205.83) -- (406.94,247.83) -- (392.36,247.83) ; \draw   (406.94,247.83) -- (406.94,263.32) ;
%Shape: Cube [id:dp8917680002148516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.94,247.83) -- (451.94,205.83) -- (466.53,205.83) -- (466.53,221.32) -- (424.53,263.32) -- (409.94,263.32) -- cycle ; \draw   (466.53,205.83) -- (424.53,247.83) -- (409.94,247.83) ; \draw   (424.53,247.83) -- (424.53,263.32) ;
%Shape: Cube [id:dp3434877193534993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.36,247.83) -- (469.36,205.83) -- (483.94,205.83) -- (483.94,221.32) -- (441.94,263.32) -- (427.36,263.32) -- cycle ; \draw   (483.94,205.83) -- (441.94,247.83) -- (427.36,247.83) ; \draw   (441.94,247.83) -- (441.94,263.32) ;
%Shape: Cube [id:dp32224653747608967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.94,247.83) -- (486.94,205.83) -- (501.53,205.83) -- (501.53,221.32) -- (459.53,263.32) -- (444.94,263.32) -- cycle ; \draw   (501.53,205.83) -- (459.53,247.83) -- (444.94,247.83) ; \draw   (459.53,247.83) -- (459.53,263.32) ;
%Shape: Cube [id:dp2221068429272235] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462.36,247.83) -- (504.36,205.83) -- (518.94,205.83) -- (518.94,221.32) -- (476.94,263.32) -- (462.36,263.32) -- cycle ; \draw   (518.94,205.83) -- (476.94,247.83) -- (462.36,247.83) ; \draw   (476.94,247.83) -- (476.94,263.32) ;

%Shape: Cube [id:dp6091797908566425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.94,228.83) -- (380.94,186.83) -- (395.53,186.83) -- (395.53,202.32) -- (353.53,244.32) -- (338.94,244.32) -- cycle ; \draw   (395.53,186.83) -- (353.53,228.83) -- (338.94,228.83) ; \draw   (353.53,228.83) -- (353.53,244.32) ;
%Shape: Cube [id:dp866653749035615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.36,228.83) -- (398.36,186.83) -- (412.94,186.83) -- (412.94,202.32) -- (370.94,244.32) -- (356.36,244.32) -- cycle ; \draw   (412.94,186.83) -- (370.94,228.83) -- (356.36,228.83) ; \draw   (370.94,228.83) -- (370.94,244.32) ;
%Shape: Cube [id:dp26228916879961783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.94,228.83) -- (415.94,186.83) -- (430.53,186.83) -- (430.53,202.32) -- (388.53,244.32) -- (373.94,244.32) -- cycle ; \draw   (430.53,186.83) -- (388.53,228.83) -- (373.94,228.83) ; \draw   (388.53,228.83) -- (388.53,244.32) ;
%Shape: Cube [id:dp03832323440228014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.36,228.83) -- (433.36,186.83) -- (447.94,186.83) -- (447.94,202.32) -- (405.94,244.32) -- (391.36,244.32) -- cycle ; \draw   (447.94,186.83) -- (405.94,228.83) -- (391.36,228.83) ; \draw   (405.94,228.83) -- (405.94,244.32) ;
%Shape: Cube [id:dp10448042318956352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.94,228.83) -- (450.94,186.83) -- (465.53,186.83) -- (465.53,202.32) -- (423.53,244.32) -- (408.94,244.32) -- cycle ; \draw   (465.53,186.83) -- (423.53,228.83) -- (408.94,228.83) ; \draw   (423.53,228.83) -- (423.53,244.32) ;
%Shape: Cube [id:dp4095383266235242] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.36,228.83) -- (468.36,186.83) -- (482.94,186.83) -- (482.94,202.32) -- (440.94,244.32) -- (426.36,244.32) -- cycle ; \draw   (482.94,186.83) -- (440.94,228.83) -- (426.36,228.83) ; \draw   (440.94,228.83) -- (440.94,244.32) ;
%Shape: Cube [id:dp9129011164684491] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (443.94,228.83) -- (485.94,186.83) -- (500.53,186.83) -- (500.53,202.32) -- (458.53,244.32) -- (443.94,244.32) -- cycle ; \draw   (500.53,186.83) -- (458.53,228.83) -- (443.94,228.83) ; \draw   (458.53,228.83) -- (458.53,244.32) ;
%Shape: Cube [id:dp25901910810205764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.36,228.83) -- (503.36,186.83) -- (517.94,186.83) -- (517.94,202.32) -- (475.94,244.32) -- (461.36,244.32) -- cycle ; \draw   (517.94,186.83) -- (475.94,228.83) -- (461.36,228.83) ; \draw   (475.94,228.83) -- (475.94,244.32) ;

%Shape: Cube [id:dp9655510397481393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337.94,209.83) -- (379.94,167.83) -- (394.53,167.83) -- (394.53,183.32) -- (352.53,225.32) -- (337.94,225.32) -- cycle ; \draw   (394.53,167.83) -- (352.53,209.83) -- (337.94,209.83) ; \draw   (352.53,209.83) -- (352.53,225.32) ;
%Shape: Cube [id:dp596398111334383] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.36,209.83) -- (397.36,167.83) -- (411.94,167.83) -- (411.94,183.32) -- (369.94,225.32) -- (355.36,225.32) -- cycle ; \draw   (411.94,167.83) -- (369.94,209.83) -- (355.36,209.83) ; \draw   (369.94,209.83) -- (369.94,225.32) ;
%Shape: Cube [id:dp8536263355138602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (372.94,209.83) -- (414.94,167.83) -- (429.53,167.83) -- (429.53,183.32) -- (387.53,225.32) -- (372.94,225.32) -- cycle ; \draw   (429.53,167.83) -- (387.53,209.83) -- (372.94,209.83) ; \draw   (387.53,209.83) -- (387.53,225.32) ;
%Shape: Cube [id:dp98775741409782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.36,209.83) -- (432.36,167.83) -- (446.94,167.83) -- (446.94,183.32) -- (404.94,225.32) -- (390.36,225.32) -- cycle ; \draw   (446.94,167.83) -- (404.94,209.83) -- (390.36,209.83) ; \draw   (404.94,209.83) -- (404.94,225.32) ;
%Shape: Cube [id:dp34003704103511634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.94,209.83) -- (449.94,167.83) -- (464.53,167.83) -- (464.53,183.32) -- (422.53,225.32) -- (407.94,225.32) -- cycle ; \draw   (464.53,167.83) -- (422.53,209.83) -- (407.94,209.83) ; \draw   (422.53,209.83) -- (422.53,225.32) ;
%Shape: Cube [id:dp9369169790454557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.36,209.83) -- (467.36,167.83) -- (481.94,167.83) -- (481.94,183.32) -- (439.94,225.32) -- (425.36,225.32) -- cycle ; \draw   (481.94,167.83) -- (439.94,209.83) -- (425.36,209.83) ; \draw   (439.94,209.83) -- (439.94,225.32) ;
%Shape: Cube [id:dp9438022716353391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.94,209.83) -- (484.94,167.83) -- (499.53,167.83) -- (499.53,183.32) -- (457.53,225.32) -- (442.94,225.32) -- cycle ; \draw   (499.53,167.83) -- (457.53,209.83) -- (442.94,209.83) ; \draw   (457.53,209.83) -- (457.53,225.32) ;
%Shape: Cube [id:dp26709787274789454] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.36,209.83) -- (502.36,167.83) -- (516.94,167.83) -- (516.94,183.32) -- (474.94,225.32) -- (460.36,225.32) -- cycle ; \draw   (516.94,167.83) -- (474.94,209.83) -- (460.36,209.83) ; \draw   (474.94,209.83) -- (474.94,225.32) ;

%Shape: Cube [id:dp3801437869773283] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.94,190.83) -- (378.94,148.83) -- (393.53,148.83) -- (393.53,164.32) -- (351.53,206.32) -- (336.94,206.32) -- cycle ; \draw   (393.53,148.83) -- (351.53,190.83) -- (336.94,190.83) ; \draw   (351.53,190.83) -- (351.53,206.32) ;
%Shape: Cube [id:dp9887946318722323] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (354.36,190.83) -- (396.36,148.83) -- (410.94,148.83) -- (410.94,164.32) -- (368.94,206.32) -- (354.36,206.32) -- cycle ; \draw   (410.94,148.83) -- (368.94,190.83) -- (354.36,190.83) ; \draw   (368.94,190.83) -- (368.94,206.32) ;
%Shape: Cube [id:dp33669147373001973] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (371.94,190.83) -- (413.94,148.83) -- (428.53,148.83) -- (428.53,164.32) -- (386.53,206.32) -- (371.94,206.32) -- cycle ; \draw   (428.53,148.83) -- (386.53,190.83) -- (371.94,190.83) ; \draw   (386.53,190.83) -- (386.53,206.32) ;
%Shape: Cube [id:dp7288003049365073] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (389.36,190.83) -- (431.36,148.83) -- (445.94,148.83) -- (445.94,164.32) -- (403.94,206.32) -- (389.36,206.32) -- cycle ; \draw   (445.94,148.83) -- (403.94,190.83) -- (389.36,190.83) ; \draw   (403.94,190.83) -- (403.94,206.32) ;
%Shape: Cube [id:dp49796254367139814] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.94,190.83) -- (448.94,148.83) -- (463.53,148.83) -- (463.53,164.32) -- (421.53,206.32) -- (406.94,206.32) -- cycle ; \draw   (463.53,148.83) -- (421.53,190.83) -- (406.94,190.83) ; \draw   (421.53,190.83) -- (421.53,206.32) ;
%Shape: Cube [id:dp6706882037006721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.36,190.83) -- (466.36,148.83) -- (480.94,148.83) -- (480.94,164.32) -- (438.94,206.32) -- (424.36,206.32) -- cycle ; \draw   (480.94,148.83) -- (438.94,190.83) -- (424.36,190.83) ; \draw   (438.94,190.83) -- (438.94,206.32) ;
%Shape: Cube [id:dp8217813999661965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.94,190.83) -- (483.94,148.83) -- (498.53,148.83) -- (498.53,164.32) -- (456.53,206.32) -- (441.94,206.32) -- cycle ; \draw   (498.53,148.83) -- (456.53,190.83) -- (441.94,190.83) ; \draw   (456.53,190.83) -- (456.53,206.32) ;
%Shape: Cube [id:dp9415158670552664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.36,190.83) -- (501.36,148.83) -- (515.94,148.83) -- (515.94,164.32) -- (473.94,206.32) -- (459.36,206.32) -- cycle ; \draw   (515.94,148.83) -- (473.94,190.83) -- (459.36,190.83) ; \draw   (473.94,190.83) -- (473.94,206.32) ;

%Shape: Cube [id:dp2798719519706345] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.94,171.83) -- (378.94,129.83) -- (393.53,129.83) -- (393.53,145.32) -- (351.53,187.32) -- (336.94,187.32) -- cycle ; \draw   (393.53,129.83) -- (351.53,171.83) -- (336.94,171.83) ; \draw   (351.53,171.83) -- (351.53,187.32) ;
%Shape: Cube [id:dp9153855855980957] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (354.36,171.83) -- (396.36,129.83) -- (410.94,129.83) -- (410.94,145.32) -- (368.94,187.32) -- (354.36,187.32) -- cycle ; \draw   (410.94,129.83) -- (368.94,171.83) -- (354.36,171.83) ; \draw   (368.94,171.83) -- (368.94,187.32) ;
%Shape: Cube [id:dp5018279764419666] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (371.94,171.83) -- (413.94,129.83) -- (428.53,129.83) -- (428.53,145.32) -- (386.53,187.32) -- (371.94,187.32) -- cycle ; \draw   (428.53,129.83) -- (386.53,171.83) -- (371.94,171.83) ; \draw   (386.53,171.83) -- (386.53,187.32) ;
%Shape: Cube [id:dp6149530370253387] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (389.36,171.83) -- (431.36,129.83) -- (445.94,129.83) -- (445.94,145.32) -- (403.94,187.32) -- (389.36,187.32) -- cycle ; \draw   (445.94,129.83) -- (403.94,171.83) -- (389.36,171.83) ; \draw   (403.94,171.83) -- (403.94,187.32) ;
%Shape: Cube [id:dp5283951286085806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.94,171.83) -- (448.94,129.83) -- (463.53,129.83) -- (463.53,145.32) -- (421.53,187.32) -- (406.94,187.32) -- cycle ; \draw   (463.53,129.83) -- (421.53,171.83) -- (406.94,171.83) ; \draw   (421.53,171.83) -- (421.53,187.32) ;
%Shape: Cube [id:dp9753558503463051] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.36,171.83) -- (466.36,129.83) -- (480.94,129.83) -- (480.94,145.32) -- (438.94,187.32) -- (424.36,187.32) -- cycle ; \draw   (480.94,129.83) -- (438.94,171.83) -- (424.36,171.83) ; \draw   (438.94,171.83) -- (438.94,187.32) ;
%Shape: Cube [id:dp9047531603897916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.94,171.83) -- (483.94,129.83) -- (498.53,129.83) -- (498.53,145.32) -- (456.53,187.32) -- (441.94,187.32) -- cycle ; \draw   (498.53,129.83) -- (456.53,171.83) -- (441.94,171.83) ; \draw   (456.53,171.83) -- (456.53,187.32) ;
%Shape: Cube [id:dp5240642540230802] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.36,171.83) -- (501.36,129.83) -- (515.94,129.83) -- (515.94,145.32) -- (473.94,187.32) -- (459.36,187.32) -- cycle ; \draw   (515.94,129.83) -- (473.94,171.83) -- (459.36,171.83) ; \draw   (473.94,171.83) -- (473.94,187.32) ;

%Shape: Cube [id:dp8881013817068597] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.94,151.83) -- (378.94,109.83) -- (393.53,109.83) -- (393.53,125.32) -- (351.53,167.32) -- (336.94,167.32) -- cycle ; \draw   (393.53,109.83) -- (351.53,151.83) -- (336.94,151.83) ; \draw   (351.53,151.83) -- (351.53,167.32) ;
%Shape: Cube [id:dp9049871244921104] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (354.36,151.83) -- (396.36,109.83) -- (410.94,109.83) -- (410.94,125.32) -- (368.94,167.32) -- (354.36,167.32) -- cycle ; \draw   (410.94,109.83) -- (368.94,151.83) -- (354.36,151.83) ; \draw   (368.94,151.83) -- (368.94,167.32) ;
%Shape: Cube [id:dp25503114133262295] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (371.94,151.83) -- (413.94,109.83) -- (428.53,109.83) -- (428.53,125.32) -- (386.53,167.32) -- (371.94,167.32) -- cycle ; \draw   (428.53,109.83) -- (386.53,151.83) -- (371.94,151.83) ; \draw   (386.53,151.83) -- (386.53,167.32) ;
%Shape: Cube [id:dp017685846607213618] 
\draw  [fill={rgb, 255:red, 92; green, 92; blue, 92 }  ,fill opacity=1 ] (389.36,151.83) -- (431.36,109.83) -- (445.94,109.83) -- (445.94,125.32) -- (403.94,167.32) -- (389.36,167.32) -- cycle ; \draw   (445.94,109.83) -- (403.94,151.83) -- (389.36,151.83) ; \draw   (403.94,151.83) -- (403.94,167.32) ;
%Shape: Cube [id:dp46841027687907855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.94,151.83) -- (448.94,109.83) -- (463.53,109.83) -- (463.53,125.32) -- (421.53,167.32) -- (406.94,167.32) -- cycle ; \draw   (463.53,109.83) -- (421.53,151.83) -- (406.94,151.83) ; \draw   (421.53,151.83) -- (421.53,167.32) ;
%Shape: Cube [id:dp49061859350993986] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.36,151.83) -- (466.36,109.83) -- (480.94,109.83) -- (480.94,125.32) -- (438.94,167.32) -- (424.36,167.32) -- cycle ; \draw   (480.94,109.83) -- (438.94,151.83) -- (424.36,151.83) ; \draw   (438.94,151.83) -- (438.94,167.32) ;
%Shape: Cube [id:dp470037990316994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.94,151.83) -- (483.94,109.83) -- (498.53,109.83) -- (498.53,125.32) -- (456.53,167.32) -- (441.94,167.32) -- cycle ; \draw   (498.53,109.83) -- (456.53,151.83) -- (441.94,151.83) ; \draw   (456.53,151.83) -- (456.53,167.32) ;
%Shape: Cube [id:dp24894442896691116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.36,151.83) -- (501.36,109.83) -- (515.94,109.83) -- (515.94,125.32) -- (473.94,167.32) -- (459.36,167.32) -- cycle ; \draw   (515.94,109.83) -- (473.94,151.83) -- (459.36,151.83) ; \draw   (473.94,151.83) -- (473.94,167.32) ;

%Shape: Cube [id:dp32804171736266685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.94,132.83) -- (378.94,90.83) -- (393.53,90.83) -- (393.53,106.32) -- (351.53,148.32) -- (336.94,148.32) -- cycle ; \draw   (393.53,90.83) -- (351.53,132.83) -- (336.94,132.83) ; \draw   (351.53,132.83) -- (351.53,148.32) ;
%Shape: Cube [id:dp6613507015014048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354.36,132.83) -- (396.36,90.83) -- (410.94,90.83) -- (410.94,106.32) -- (368.94,148.32) -- (354.36,148.32) -- cycle ; \draw   (410.94,90.83) -- (368.94,132.83) -- (354.36,132.83) ; \draw   (368.94,132.83) -- (368.94,148.32) ;
%Shape: Cube [id:dp9933822178190632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.94,132.83) -- (413.94,90.83) -- (428.53,90.83) -- (428.53,106.32) -- (386.53,148.32) -- (371.94,148.32) -- cycle ; \draw   (428.53,90.83) -- (386.53,132.83) -- (371.94,132.83) ; \draw   (386.53,132.83) -- (386.53,148.32) ;
%Shape: Cube [id:dp852059430036556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.36,132.83) -- (431.36,90.83) -- (445.94,90.83) -- (445.94,106.32) -- (403.94,148.32) -- (389.36,148.32) -- cycle ; \draw   (445.94,90.83) -- (403.94,132.83) -- (389.36,132.83) ; \draw   (403.94,132.83) -- (403.94,148.32) ;
%Shape: Cube [id:dp259778309115261] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.94,132.83) -- (448.94,90.83) -- (463.53,90.83) -- (463.53,106.32) -- (421.53,148.32) -- (406.94,148.32) -- cycle ; \draw   (463.53,90.83) -- (421.53,132.83) -- (406.94,132.83) ; \draw   (421.53,132.83) -- (421.53,148.32) ;
%Shape: Cube [id:dp5316941816073899] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.36,132.83) -- (466.36,90.83) -- (480.94,90.83) -- (480.94,106.32) -- (438.94,148.32) -- (424.36,148.32) -- cycle ; \draw   (480.94,90.83) -- (438.94,132.83) -- (424.36,132.83) ; \draw   (438.94,132.83) -- (438.94,148.32) ;
%Shape: Cube [id:dp9477672838789739] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.94,132.83) -- (483.94,90.83) -- (498.53,90.83) -- (498.53,106.32) -- (456.53,148.32) -- (441.94,148.32) -- cycle ; \draw   (498.53,90.83) -- (456.53,132.83) -- (441.94,132.83) ; \draw   (456.53,132.83) -- (456.53,148.32) ;
%Shape: Cube [id:dp6805883443572085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.36,132.83) -- (501.36,90.83) -- (515.94,90.83) -- (515.94,106.32) -- (473.94,148.32) -- (459.36,148.32) -- cycle ; \draw   (515.94,90.83) -- (473.94,132.83) -- (459.36,132.83) ; \draw   (473.94,132.83) -- (473.94,148.32) ;



% Text Node
\draw (410.5,307.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{37.4pt}\setlength\topsep{0pt}
{\small Spatial}
\end{minipage}};
% Text Node
\draw (307.5,207.75) node  [font=\small,rotate=-270.23] [align=left] {\begin{minipage}[lt]{37.4pt}\setlength\topsep{0pt}
{\small Spatial}
\end{minipage}};
% Text Node
\draw (222.5,497.8) node  [font=\small] [align=left] {\begin{minipage}[lt]{37.4pt}\setlength\topsep{0pt}
{\small Spatial}
\end{minipage}};
% Text Node
\draw (123.5,392.75) node  [font=\small,rotate=-270.23] [align=left] {\begin{minipage}[lt]{37.4pt}\setlength\topsep{0pt}
{\small Spatial}
\end{minipage}};
% Text Node
\draw (206.27,172.01) node  [font=\small,rotate=-313.39] [align=left] {\begin{minipage}[lt]{69.63pt}\setlength\topsep{0pt}
Temporal axis\\
\end{minipage}};
% Text Node
\draw (300,26.4) node [anchor=north west][inner sep=0.75pt]    {$t_{0}$};
% Text Node
\draw (245,80.4) node [anchor=north west][inner sep=0.75pt]    {$t_{p}$};
% Text Node
\draw (75,237.4) node [anchor=north west][inner sep=0.75pt]    {$t_{p+1}$};
% Text Node
\draw (50,266.4) node [anchor=north west][inner sep=0.75pt]    {$t_{p+k}$};
% Text Node
\draw (338.51,430.4) node [anchor=north west][inner sep=0.75pt]    {$\{\overline{x}^{i} \}_{i=1}^{n}$};
% Text Node
\draw (334.72,346) node [anchor=north west][inner sep=0.75pt]   [align=left] {Newly \\acquired \\data};
% Text Node
\draw (536.23,190.4) node [anchor=north west][inner sep=0.75pt]    {$\{\mathbf{x}^{i} \}_{i=1}^{n}$};
% Text Node
\draw (532.56,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {Historical \\data};


\end{tikzpicture}

